Pushing the envelope of Optimization Modulo Theories with Linear-Arithmetic Cost Functions

In the last decade we have witnessed an impressive progress in the expressiveness and efficiency of Satisfiability Modulo Theories (SMT) solving techniques. This has brought previously-intractable problems at the reach of state-of-the-art SMT solvers, in particular in the domain of SW and HW verification. Many SMT-encodable problems of interest, however, require also the capability of finding models that are optimal wrt. some cost functions. In previous work, namely "Optimization Modulo Theory with Linear Rational Cost Functions -- OMT(LAR U T )", we have leveraged SMT solving to handle the minimization of cost functions on linear arithmetic over the rationals, by means of a combination of SMT and LP minimization techniques. In this paper we push the envelope of our OMT approach along three directions: first, we extend it to work also with linear arithmetic on the mixed integer/rational domain, by means of a combination of SMT, LP and ILP minimization techniques; second, we develop a multi-objective version of OMT, so that to handle many cost functions simultaneously; third, we develop an incremental version of OMT, so that to exploit the incrementality of some OMT-encodable problems. An empirical evaluation performed on OMT-encoded verification problems demonstrates the usefulness and efficiency of these extensions.

==> bin0.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{bin0.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13322,8687)(2295,-8162)
\put(12196,-6451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\pivot_0$}%
}}}}
\put(7426,-286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$(cost<\pivot_0)$}%
}}}}
\put(9676, 74){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varphi$}%
}}}}
\put(9496,-7396){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\mu \models \varphi$}%
}}}}
\put(14671,-6451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ub_0$}%
}}}}
\put(9946,-6451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lb_0$}%
}}}}
\end{picture}%


==> bin_0.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{bin_0.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13322,8687)(2295,-8162)
\put(12196,-6451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\pivot_0$}%
}}}}
\put(7426,-286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$(cost<\pivot_0)$}%
}}}}
\put(9676, 74){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varphi$}%
}}}}
\put(9496,-7396){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\mu \models \varphi$}%
}}}}
\put(9946,-6451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lbgen{}{0}$}%
}}}}
\put(14671,-6451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ubgen{}{0}$}%
}}}}
\end{picture}%


==> bin_0.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{bin_0.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13322,8687)(4410,-35162)
\put(14311,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\pivot_0$}%
}}}}
\put(9541,-27286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$(cost<\pivot_0)$}%
}}}}
\put(11791,-26926){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varphi$}%
}}}}
\put(11611,-34396){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\mu \models \varphi$}%
}}}}
\put(16786,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ub_0$}%
}}}}
\put(12061,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lb_0$}%
}}}}
\end{picture}%


==> bin_01.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{bin_01.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13322,8687)(4410,-35162)
\put(11791,-26926){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varphi$}%
}}}}
\put(11611,-34396){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\mu \models \varphi$}%
}}}}
\put(16786,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ub_0$}%
}}}}
\put(12061,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lb_0$}%
}}}}
\end{picture}%


==> bin_0_t <==
\begin{picture}(0,0)%
\includegraphics{bin_0}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13322,8687)(2295,-8162)
\put(12196,-6451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\pivot_0$}%
}}}}
\put(7426,-286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$(cost<\pivot_0)$}%
}}}}
\put(9676, 74){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varphi$}%
}}}}
\put(9496,-7396){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\mu \models \varphi$}%
}}}}
\put(14671,-6451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ub_0$}%
}}}}
\put(9946,-6451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lb_0$}%
}}}}
\end{picture}%


==> bin_1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{bin_1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13322,8687)(2295,-8162)
\put(12196,-6451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\pivot_0$}%
}}}}
\put(11206,-826){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\varphi \wedge \neg (cost < \pivot_0)$}%
}}}}
\put(7426,-286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$(cost<\pivot_0)$}%
}}}}
\put(9676, 74){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varphi$}%
}}}}
\put(9496,-7396){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\mu \models \varphi$}%
}}}}
\put(9946,-6451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lbgen{}{0}$}%
}}}}
\put(14671,-6451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ubgen{}{0}$}%
}}}}
\end{picture}%


==> bin_1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{bin_1.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13322,8687)(4410,-35162)
\put(14311,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\pivot_0$}%
}}}}
\put(13321,-27826){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\varphi \wedge \neg (cost < \pivot_0)$}%
}}}}
\put(9541,-27286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$(cost<\pivot_0)$}%
}}}}
\put(11791,-26926){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varphi$}%
}}}}
\put(11611,-34396){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\mu \models \varphi$}%
}}}}
\put(16786,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ub_0$}%
}}}}
\put(12061,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lb_0$}%
}}}}
\end{picture}%


==> bin_1n.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{bin_1n.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13182,8499)(4492,-35032)
\put(14311,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\pivot_0$}%
}}}}
\put(16786,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ub_0$}%
}}}}
\put(12061,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lb_0$}%
}}}}
\put(9541,-27286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$(cost<\pivot_0)$}%
}}}}
\put(13321,-27826){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\varphi \wedge \neg (cost < \pivot_0)$}%
}}}}
\put(11791,-26926){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varphi$}%
}}}}
\put(11611,-34396){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\mu \models \varphi$}%
}}}}
\end{picture}%


==> bin_2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{bin_2.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13322,8687)(4410,-35162)
\put(15706,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,.56}$\pivot_1$}%
}}}}
\put(14311,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\pivot_0$}%
}}}}
\put(9451,-28231){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,.56}$(cost<\pivot_1)$}%
}}}}
\put(13321,-27826){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\varphi \wedge \neg (cost < \pivot_0)$}%
}}}}
\put(9541,-27286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$(cost<\pivot_0)$}%
}}}}
\put(11791,-26926){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varphi$}%
}}}}
\put(11611,-34396){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\mu \models \varphi$}%
}}}}
\put(16786,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ub_0$}%
}}}}
\put(12061,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lb_0$}%
}}}}
\end{picture}%


==> bin_3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{bin_3.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13322,8687)(4410,-35162)
\put(15031,-34306){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$m_i$}%
}}}}
\put(15706,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,.56}$\pivot_1$}%
}}}}
\put(14311,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\pivot_0$}%
}}}}
\put(7246,-34891){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$m_i  = \mincost(\mu_i)$}%
}}}}
\put(7201,-34441){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\eta_i \subseteq \mu_i$}%
}}}}
\put(12151,-30076){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\varphi \wedge \neg (cost < \pivot_0) \wedge \neg \eta_i \wedge (cost < m_i) \wedge (cost < \pivot_1)$}%
}}}}
\put(9451,-28231){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,.56}$(cost<\pivot_1)$}%
}}}}
\put(13321,-27826){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\varphi \wedge \neg (cost < \pivot_0)$}%
}}}}
\put(9541,-27286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$(cost<\pivot_0)$}%
}}}}
\put(11791,-26926){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varphi$}%
}}}}
\put(11611,-34396){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\mu \models \varphi$}%
}}}}
\put(16786,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ub_0$}%
}}}}
\put(12061,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lb_0$}%
}}}}
\end{picture}%


==> bin_4.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{bin_4.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13322,8687)(2295,-8162)
\put(12916,-7306){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$m_i$}%
}}}}
\put(13591,-6451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,.56}$\pivot_1$}%
}}}}
\put(12196,-6451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\pivot_0$}%
}}}}
\put(5131,-7891){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$m_i  = \mincost(\mu_i)$}%
}}}}
\put(5086,-7441){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\eta_i \subseteq \mu_i$}%
}}}}
\put(10036,-3076){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\varphi \wedge \neg (cost < \pivot_0) \wedge \neg \eta_i \wedge (cost < m_i) \wedge (cost < \pivot_1)$}%
}}}}
\put(7336,-1231){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,.56}$(cost<\pivot_1)$}%
}}}}
\put(11206,-826){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\varphi \wedge \neg (cost < \pivot_0)$}%
}}}}
\put(7426,-286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$(cost<\pivot_0)$}%
}}}}
\put(9676, 74){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varphi$}%
}}}}
\put(9496,-7396){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\mu \models \varphi$}%
}}}}
\put(9946,-6451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lbgen{}{0}$}%
}}}}
\put(14671,-6451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ubgen{}{0}$}%
}}}}
\end{picture}%


==> bin_4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{bin_4.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13322,8687)(4410,-35162)
\put(15031,-34306){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$m_i$}%
}}}}
\put(15706,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,.56}$\pivot_1$}%
}}}}
\put(14311,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\pivot_0$}%
}}}}
\put(7246,-34891){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$m_i  = \mincost(\mu_i)$}%
}}}}
\put(7201,-34441){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\eta_i \subseteq \mu_i$}%
}}}}
\put(12151,-30076){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\varphi \wedge \neg (cost < \pivot_0) \wedge \neg \eta_i \wedge (cost < m_i) \wedge (cost < \pivot_1)$}%
}}}}
\put(9451,-28231){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,.56}$(cost<\pivot_1)$}%
}}}}
\put(13321,-27826){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\varphi \wedge \neg (cost < \pivot_0)$}%
}}}}
\put(9541,-27286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$(cost<\pivot_0)$}%
}}}}
\put(11791,-26926){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varphi$}%
}}}}
\put(11611,-34396){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\mu \models \varphi$}%
}}}}
\put(16786,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ub_0$}%
}}}}
\put(12061,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lb_0$}%
}}}}
\end{picture}%


==> bin_5.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{bin_5.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13322,8687)(4410,-35162)
\put(15031,-34306){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$m_i$}%
}}}}
\put(15706,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,.56}$\pivot_1$}%
}}}}
\put(14311,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\pivot_0$}%
}}}}
\put(9406,-29041){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{.75,.38,0}$(cost<\pivot_2)$}%
}}}}
\put(7246,-34891){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$m_i  = \mincost(\mu_i)$}%
}}}}
\put(7201,-34441){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\eta_i \subseteq \mu_i$}%
}}}}
\put(12151,-30076){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\varphi \wedge \neg (cost < \pivot_0) \wedge \neg \eta_i \wedge (cost < m_i) \wedge (cost < \pivot_1)$}%
}}}}
\put(9451,-28231){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,.56}$(cost<\pivot_1)$}%
}}}}
\put(13321,-27826){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\varphi \wedge \neg (cost < \pivot_0)$}%
}}}}
\put(9541,-27286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$(cost<\pivot_0)$}%
}}}}
\put(11791,-26926){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varphi$}%
}}}}
\put(11611,-34396){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\mu \models \varphi$}%
}}}}
\put(16786,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ub_0$}%
}}}}
\put(12061,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lb_0$}%
}}}}
\end{picture}%


==> multiomt.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{multiomt.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2325,1338)(751,-2188)
\put(3061,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\exformula}%
}}}}
\put(3061,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}\exmuone}%
}}}}
\put(3061,-1996){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}\exmutwo}%
}}}}
\put(1351,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cost_1$}%
}}}}
\put(2116,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cost_2$}%
}}}}
\put(2341,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\mu_2$}%
}}}}
\put(1576,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\mu_1$}%
}}}}
\end{picture}%

